Probabilistic Solutions To Ordinary Differential Equations As Non-Linear Bayesian Filtering: A New Perspective

We formulate probabilistic numerical approximations to solutions of ordinary differential equations (ODEs) as problems in Gaussian process (GP) regression with non-linear measurement functions. This is achieved by defining the measurement sequence to consist of the observations of the difference between the derivative of the GP and the vector field evaluated at the GP---which are all identically zero at the solution of the ODE. When the GP has a state-space representation, the problem can be reduced to a non-linear Bayesian filtering problem and all widely-used approximations to the Bayesian filtering and smoothing problems become applicable. Furthermore, all previous GP-based ODE solvers that are formulated in terms of generating synthetic measurements of the gradient field come out as specific approximations. Based on the non-linear Bayesian filtering problem posed in this paper, we develop novel Gaussian solvers for which we establish favourable stability properties. Additionally, non-Gaussian approximations to the filtering problem are derived by the particle filter approach. The resulting solvers are compared with other probabilistic solvers in illustrative experiments.

==> fig/demonstration_fitzhugh1/demonstration_fitzhugh1_q2.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Errors:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.9\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.55\columnwidth,
	    xlabel	= {$t$},
	    ylabel	= {Error},
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
%  xtick = {1860,1880,1900,1920,1940,1960},
%            ylabel = {$\mathrm{\log\lvert\widehat{C}(\tau) - C(\tau)\rvert}$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 20,
	    ymin = -0.025,
	    ymax = 0.025,
	legend cell align = left,
       legend style = {nodes={scale=0.7, transform shape},
           font = \tiny, 
	    legend columns = 1,
	   at={(axis cs:0,0.015)},
	   anchor=west
      },
    ]

    % plot GT
    \addplot[
        mark = none,
        draw = black,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = t,
	    y = gt,
    ]{../fig/demonstration_fitzhugh1/demonstration_fitzhugh1_q2.txt};
    \addlegendentry{0-line}

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = t,
	    y = sch,
    ]{../fig/demonstration_fitzhugh1/demonstration_fitzhugh1_q2.txt};
   \addlegendentry{SCH}

    % plot SCHLB
    \addplot[
        mark = none,
        draw = AaltoBlue,
        dashed,
        line width = 0.8pt,
	forget plot,
    ]
    table[
	    x = t,
	    y = schlb,
    ]{../fig/demonstration_fitzhugh1/demonstration_fitzhugh1_q2.txt};
   

    % plot SCHUB
    \addplot[
        mark = none,
        draw = AaltoBlue,
        dashed,
        line width = 0.8pt,
	forget plot,
    ]
    table[
	    x = t,
	    y = schub,
    ]{../fig/demonstration_fitzhugh1/demonstration_fitzhugh1_q2.txt};
   
    % plot KF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = t,
	    y = ekf,
    ]{../fig/demonstration_fitzhugh1/demonstration_fitzhugh1_q2.txt};
   \addlegendentry{EKF}

    % plot KFLB
    \addplot[
        mark = none,
        draw = AaltoRed,
        dashed,
        line width = 0.8pt,
	forget plot,
    ]
    table[
	    x = t,
	    y = ekflb,
    ]{../fig/demonstration_fitzhugh1/demonstration_fitzhugh1_q2.txt};

    % plot KFUB
    \addplot[
        mark = none,
        draw = AaltoRed,
        dashed,
        line width = 0.8pt,
	forget plot,
    ]
    table[
	    x = t,
	    y = ekfub,
    ]{../fig/demonstration_fitzhugh1/demonstration_fitzhugh1_q2.txt};
   
   

    \end{axis}
\end{tikzpicture}


==> fig/demonstration_linear1/demonstration_linear1_q2.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Errors:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.9\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.55\columnwidth,
	    xlabel	= {$t$},
	    ylabel	= {Error},
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
%  xtick = {1860,1880,1900,1920,1940,1960},
%            ylabel = {$\mathrm{\log\lvert\widehat{C}(\tau) - C(\tau)\rvert}$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 10,
%	    ymin = 0,
%	    ymax = 1,
	legend cell align = left,
       legend style = {nodes={scale=0.7, transform shape},
           font = \tiny, 
	    legend columns = 1,
	   at={(axis cs:0,0.0002)},
	   anchor=west
      },
    ]

    % plot GT
    \addplot[
        mark = none,
        draw = black,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = t,
	    y = gt,
    ]{../fig/demonstration_linear1/demonstration_linear1_q2.txt};
    \addlegendentry{0-line}

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = t,
	    y = sch,
    ]{../fig/demonstration_linear1/demonstration_linear1_q2.txt};
   \addlegendentry{SCH}

    % plot SCHLB
    \addplot[
        mark = none,
        draw = AaltoBlue,
        dashed,
        line width = 0.8pt,
	forget plot,
    ]
    table[
	    x = t,
	    y = schlb,
    ]{../fig/demonstration_linear1/demonstration_linear1_q2.txt};
   

    % plot SCHUB
    \addplot[
        mark = none,
        draw = AaltoBlue,
        dashed,
        line width = 0.8pt,
	forget plot,
    ]
    table[
	    x = t,
	    y = schub,
    ]{../fig/demonstration_linear1/demonstration_linear1_q2.txt};
   
    % plot KF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = t,
	    y = kf,
    ]{../fig/demonstration_linear1/demonstration_linear1_q2.txt};
   \addlegendentry{KF}

    % plot KFLB
    \addplot[
        mark = none,
        draw = AaltoRed,
        dashed,
        line width = 0.8pt,
	forget plot,
    ]
    table[
	    x = t,
	    y = kflb,
    ]{../fig/demonstration_linear1/demonstration_linear1_q2.txt};

    % plot KFUB
    \addplot[
        mark = none,
        draw = AaltoRed,
        dashed,
        line width = 0.8pt,
	forget plot,
    ]
    table[
	    x = t,
	    y = kfub,
    ]{../fig/demonstration_linear1/demonstration_linear1_q2.txt};
   
    % plot KER
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = t,
	    y = ker,
    ]{../fig/demonstration_linear1/demonstration_linear1_q2.txt};
   \addlegendentry{KER}

    % plot KERLB
    \addplot[
        mark = none,
        draw = AaltoGreen,
        dashed,
        line width = 0.8pt,
	forget plot,
    ]
    table[
	    x = t,
	    y = kerlb,
    ]{../fig/demonstration_linear1/demonstration_linear1_q2.txt};

    % plot KERUB
    \addplot[
        mark = none,
        draw = AaltoGreen,
        dashed,
        line width = 0.8pt,
	forget plot,
    ]
    table[
	    x = t,
	    y = kerub,
    ]{../fig/demonstration_linear1/demonstration_linear1_q2.txt};

    \end{axis}
\end{tikzpicture}


==> fig/demonstration_logistic1/demonstration_logistic1_q2.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Errors:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.9\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.55\columnwidth,
	    xlabel	= {$t$},
	    ylabel	= {Error},
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
%  xtick = {1860,1880,1900,1920,1940,1960},
%            ylabel = {$\mathrm{\log\lvert\widehat{C}(\tau) - C(\tau)\rvert}$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 2.5,
%	    ymin = 0,
%	    ymax = 1,
	legend cell align = left,
       legend style = {nodes={scale=0.7, transform shape},
           font = \tiny, 
	    legend columns = 1,
	   at={(axis cs:0,0.0011)},
	   anchor=west
      },
    ]

    % plot GT
    \addplot[
        mark = none,
        draw = black,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = t,
	    y = gt,
    ]{../fig/demonstration_logistic1/demonstration_logistic1_q2.txt};
    \addlegendentry{0-line}

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = t,
	    y = sch,
    ]{../fig/demonstration_logistic1/demonstration_logistic1_q2.txt};
   \addlegendentry{SCH}

    % plot SCHLB
    \addplot[
        mark = none,
        draw = AaltoBlue,
        dashed,
        line width = 0.8pt,
	forget plot,
    ]
    table[
	    x = t,
	    y = schlb,
    ]{../fig/demonstration_logistic1/demonstration_logistic1_q2.txt};
   

    % plot SCHUB
    \addplot[
        mark = none,
        draw = AaltoBlue,
        dashed,
        line width = 0.8pt,
	forget plot,
    ]
    table[
	    x = t,
	    y = schub,
    ]{../fig/demonstration_logistic1/demonstration_logistic1_q2.txt};
   
    % plot KF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = t,
	    y = ekf,
    ]{../fig/demonstration_logistic1/demonstration_logistic1_q2.txt};
   \addlegendentry{EKF}

    % plot KFLB
    \addplot[
        mark = none,
        draw = AaltoRed,
        dashed,
        line width = 0.8pt,
	forget plot,
    ]
    table[
	    x = t,
	    y = ekflb,
    ]{../fig/demonstration_logistic1/demonstration_logistic1_q2.txt};

    % plot KFUB
    \addplot[
        mark = none,
        draw = AaltoRed,
        dashed,
        line width = 0.8pt,
	forget plot,
    ]
    table[
	    x = t,
	    y = ekfub,
    ]{../fig/demonstration_logistic1/demonstration_logistic1_q2.txt};
   
    % plot KER
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = t,
	    y = ker,
    ]{../fig/demonstration_logistic1/demonstration_logistic1_q2.txt};
   \addlegendentry{KER}

    % plot KERLB
    \addplot[
        mark = none,
        draw = AaltoGreen,
        dashed,
        line width = 0.8pt,
	forget plot,
    ]
    table[
	    x = t,
	    y = kerlb,
    ]{../fig/demonstration_logistic1/demonstration_logistic1_q2.txt};

    % plot KERUB
    \addplot[
        mark = none,
        draw = AaltoGreen,
        dashed,
        line width = 0.8pt,
	forget plot,
    ]
    table[
	    x = t,
	    y = kerub,
    ]{../fig/demonstration_logistic1/demonstration_logistic1_q2.txt};

    % plot UKF
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = t,
	    y = ukf,
    ]{../fig/demonstration_logistic1/demonstration_logistic1_q2.txt};
   \addlegendentry{UKF}

    % plot UKFLB
    \addplot[
        mark = none,
        draw = AaltoPurple,
        dashed,
        line width = 0.8pt,
	forget plot,
    ]
    table[
	    x = t,
	    y = ukflb,
    ]{../fig/demonstration_logistic1/demonstration_logistic1_q2.txt};

    % plot KERUB
    \addplot[
        mark = none,
        draw = AaltoPurple,
        dashed,
        line width = 0.8pt,
	forget plot,
    ]
    table[
	    x = t,
	    y = ukfub,
    ]{../fig/demonstration_logistic1/demonstration_logistic1_q2.txt};

    \end{axis}
\end{tikzpicture}


==> fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t1_q1_h0_R0.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
%ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {-0.25,0,0.25},
          %  ylabel = {RMSE},
	    xlabel = {$y$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = -0.25,
	   xmax = 0.25,
	   % ymin = 1e-10,
%	    ymax = 0.5,
	legend cell align = left,
       legend style = {nodes={scale=0.7, transform shape},
           font = \tiny, 
	    legend columns = 2,
	   at={(axis cs:0,0.016)},
	   anchor=north
      },
    ]
    
    \addplot+[black,mark=none,forget plot] coordinates {(0,0) (0,.0115)};
    
    % plot PF1
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = pf1,
    ]{../fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t1_q1_h0_R0.txt};
   \addlegendentry{PF(1)}
   
    % plot PF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = pf2,
    ]{../fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t1_q1_h0_R0.txt};
   \addlegendentry{PF(2)}
   
    % plot CHK
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = chk,
    ]{../fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t1_q1_h0_R0.txt};
   \addlegendentry{CHK}

    % plot CON
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = con,
    ]{../fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t1_q1_h0_R0.txt};
   \addlegendentry{CON}


    \end{axis}
\end{tikzpicture}


==> fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t1_q2_h0_R0.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
%ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {-0.01,0,0.01},
scaled x ticks = false,
          %  ylabel = {RMSE},
	    xlabel = {$y$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = -0.01,
	   xmax = 0.01,
	  %  ymin = 0,
	  %  ymax = 1,
%	legend cell align = left,
%       legend style = {nodes={scale=0.7, transform shape},
%           font = \tiny, 
%	    legend columns = 2,
%	   at={(axis cs:0,1.1)},
%	   anchor=north
 %     },
    ]
    
    \addplot+[black,mark=none,forget plot] coordinates {(0,0) (0,.3)};

    % plot PF1
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = pf1,
    ]{../fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t1_q2_h0_R0.txt};
  % \addlegendentry{PF(1)}
   
    % plot PF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = pf2,
    ]{../fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t1_q2_h0_R0.txt};
  % \addlegendentry{PF(2)}
   
    % plot CHK
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = chk,
    ]{../fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t1_q2_h0_R0.txt};
  % \addlegendentry{CHK}

    % plot CON
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = con,
    ]{../fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t1_q2_h0_R0.txt};
 %  \addlegendentry{CON}


    \end{axis}
\end{tikzpicture}


==> fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t3_q1_h0_R0.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
%ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {-1,0,1},
          %  ylabel = {RMSE},
	    xlabel = {$y$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = -1,
	   xmax = 1,
	   % ymin = 1e-10,
	   % ymax = 1,
%	legend cell align = left,
%       legend style = {nodes={scale=0.7, transform shape},
%           font = \tiny, 
%	    legend columns = 2,
%	   at={(axis cs:0,1.1)},
%	   anchor=north
 %     },
    ]
    
    \addplot+[black,mark=none,forget plot] coordinates {(0,0) (0,3e-3)};

    % plot PF1
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = pf1,
    ]{../fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t3_q1_h0_R0.txt};
  % \addlegendentry{PF(1)}
   
    % plot PF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = pf2,
    ]{../fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t3_q1_h0_R0.txt};
  % \addlegendentry{PF(2)}
   
    % plot CHK
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = chk,
    ]{../fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t3_q1_h0_R0.txt};
  % \addlegendentry{CHK}

    % plot CON
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = con,
    ]{../fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t3_q1_h0_R0.txt};
 %  \addlegendentry{CON}


    \end{axis}
\end{tikzpicture}


==> fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t3_q2_h0_R0.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
%ymode = log,
%scaled ticks = base 10:0,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {-0.05,0,0.05},
scaled x ticks = false,
          %  ylabel = {RMSE},
	    xlabel = {$y$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = -0.05,
	   xmax = 0.05,
	  %  ymin = 1e-10,
	  %  ymax = 1,
%	legend cell align = left,
%       legend style = {nodes={scale=0.7, transform shape},
%           font = \tiny, 
%	    legend columns = 2,
%	   at={(axis cs:0,1.1)},
%	   anchor=north
 %     },
    ]
    
    \addplot+[black,mark=none,forget plot] coordinates {(0,0) (0,6.5e-2)};

    % plot PF1
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = pf1,
    ]{../fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t3_q2_h0_R0.txt};
  % \addlegendentry{PF(1)}
   
    % plot PF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = pf2,
    ]{../fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t3_q2_h0_R0.txt};
  % \addlegendentry{PF(2)}
   
    % plot CHK
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = chk,
    ]{../fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t3_q2_h0_R0.txt};
  % \addlegendentry{CHK}

    % plot CON
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = con,
    ]{../fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t3_q2_h0_R0.txt};
 %  \addlegendentry{CON}


    \end{axis}
\end{tikzpicture}


==> fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t5_q1_h0_R0.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
%ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {-1,0,1},
          %  ylabel = {RMSE},
	    xlabel = {$y$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = -1,
	   xmax = 1,
	  %  ymin = 1e-10,
	   % ymax = 1,
%	legend cell align = left,
%       legend style = {nodes={scale=0.7, transform shape},
%           font = \tiny, 
%	    legend columns = 2,
%	   at={(axis cs:0,1.1)},
%	   anchor=north
 %     },
    ]
    
    \addplot+[black,mark=none,forget plot] coordinates {(0,0) (0,5.2e-4)};

    % plot PF1
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = pf1,
    ]{../fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t5_q1_h0_R0.txt};
  % \addlegendentry{PF(1)}
   
    % plot PF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = pf2,
    ]{../fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t5_q1_h0_R0.txt};
  % \addlegendentry{PF(2)}
   
    % plot CHK
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = chk,
    ]{../fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t5_q1_h0_R0.txt};
  % \addlegendentry{CHK}

    % plot CON
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = con,
    ]{../fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t5_q1_h0_R0.txt};
 %  \addlegendentry{CON}


    \end{axis}
\end{tikzpicture}


==> fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t5_q2_h0_R0.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
%ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {-0.25,0,0.25},
%scaled ticks = base 10:0,
scaled x ticks = false,
          %  ylabel = {RMSE},
	    xlabel = {$y$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = -0.25,
	   xmax = 0.25,
	 %   ymin = 1e-10,
	  %  ymax = 1,
%	legend cell align = left,
%       legend style = {nodes={scale=0.7, transform shape},
%           font = \tiny, 
%	    legend columns = 2,
%	   at={(axis cs:0,1.1)},
%	   anchor=north
 %     },
    ]

    \addplot+[black,mark=none,forget plot] coordinates {(0,0) (0,0.95e-2)};
    

    % plot PF1
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = pf1,
    ]{../fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t5_q2_h0_R0.txt};
  % \addlegendentry{PF(1)}
   
    % plot PF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = pf2,
    ]{../fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t5_q2_h0_R0.txt};
  % \addlegendentry{PF(2)}
   
    % plot CHK
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = chk,
    ]{../fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t5_q2_h0_R0.txt};
  % \addlegendentry{CHK}

    % plot CON
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = con,
    ]{../fig/experiment_bernoulli_kde_h0_R0/experiment_bernoulli_kde1_t5_q2_h0_R0.txt};
 %  \addlegendentry{CON}


    \end{axis}
\end{tikzpicture}


==> fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t1_q1_h1_R0.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
%ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {-0.15,0,0.15},
scaled x ticks = false,
          %  ylabel = {RMSE},
	    xlabel = {$y$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = -0.15,
	   xmax = 0.15,
	   % ymin = 1e-10,
%	    ymax = 0.5,
	legend cell align = left,
       legend style = {nodes={scale=0.7, transform shape},
           font = \tiny, 
	    legend columns = 2,
	   at={(axis cs:0,0.035)},
	   anchor=north
      },
    ]
    
    \addplot+[black,mark=none,forget plot] coordinates {(0,0) (0,2.5e-2)};

    % plot PF1
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = pf1,
    ]{../fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t1_q1_h1_R0.txt};
   \addlegendentry{PF(1)}
   
    % plot PF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = pf2,
    ]{../fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t1_q1_h1_R0.txt};
   \addlegendentry{PF(2)}
   
    % plot CHK
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = chk,
    ]{../fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t1_q1_h1_R0.txt};
   \addlegendentry{CHK}

    % plot CON
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = con,
    ]{../fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t1_q1_h1_R0.txt};
   \addlegendentry{CON}


    \end{axis}
\end{tikzpicture}


==> fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t1_q2_h1_R0.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
%ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {-0.005,0,0.005},
scaled x ticks = false,
          %  ylabel = {RMSE},
	    xlabel = {$y$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = -0.005,
	   xmax = 0.005,
	  %  ymin = 0,
	  %  ymax = 1,
%	legend cell align = left,
%       legend style = {nodes={scale=0.7, transform shape},
%           font = \tiny, 
%	    legend columns = 2,
%	   at={(axis cs:0,1.1)},
%	   anchor=north
 %     },
    ]
    
    \addplot+[black,mark=none,forget plot] coordinates {(0,0) (0,0.95)};

    % plot PF1
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = pf1,
    ]{../fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t1_q2_h1_R0.txt};
  % \addlegendentry{PF(1)}
   
    % plot PF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = pf2,
    ]{../fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t1_q2_h1_R0.txt};
  % \addlegendentry{PF(2)}
   
    % plot CHK
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = chk,
    ]{../fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t1_q2_h1_R0.txt};
  % \addlegendentry{CHK}

    % plot CON
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = con,
    ]{../fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t1_q2_h1_R0.txt};
 %  \addlegendentry{CON}


    \end{axis}
\end{tikzpicture}


==> fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t3_q1_h1_R0.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
%ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {-0.5,0,0.5},
          %  ylabel = {RMSE},
	    xlabel = {$y$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = -0.5,
	   xmax = 0.5,
	   % ymin = 1e-10,
	   % ymax = 1,
%	legend cell align = left,
%       legend style = {nodes={scale=0.7, transform shape},
%           font = \tiny, 
%	    legend columns = 2,
%	   at={(axis cs:0,1.1)},
%	   anchor=north
 %     },
    ]
    
    \addplot+[black,mark=none,forget plot] coordinates {(0,0) (0,8.7e-3)};

    % plot PF1
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = pf1,
    ]{../fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t3_q1_h1_R0.txt};
  % \addlegendentry{PF(1)}
   
    % plot PF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = pf2,
    ]{../fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t3_q1_h1_R0.txt};
  % \addlegendentry{PF(2)}
   
    % plot CHK
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = chk,
    ]{../fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t3_q1_h1_R0.txt};
  % \addlegendentry{CHK}

    % plot CON
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = con,
    ]{../fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t3_q1_h1_R0.txt};
 %  \addlegendentry{CON}


    \end{axis}
\end{tikzpicture}


==> fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t3_q2_h1_R0.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
%ymode = log,
%scaled ticks = base 10:0,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {-0.01,0,0.01},
scaled x ticks = false,
          %  ylabel = {RMSE},
	    xlabel = {$y$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = -0.01,
	   xmax = 0.01,
	  %  ymin = 1e-10,
	  %  ymax = 1,
%	legend cell align = left,
%       legend style = {nodes={scale=0.7, transform shape},
%           font = \tiny, 
%	    legend columns = 2,
%	   at={(axis cs:0,1.1)},
%	   anchor=north
 %     },
    ]
    
    \addplot+[black,mark=none,forget plot] coordinates {(0,0) (0,0.55)};

    % plot PF1
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = pf1,
    ]{../fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t3_q2_h1_R0.txt};
  % \addlegendentry{PF(1)}
   
    % plot PF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = pf2,
    ]{../fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t3_q2_h1_R0.txt};
  % \addlegendentry{PF(2)}
   
    % plot CHK
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = chk,
    ]{../fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t3_q2_h1_R0.txt};
  % \addlegendentry{CHK}

    % plot CON
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = con,
    ]{../fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t3_q2_h1_R0.txt};
 %  \addlegendentry{CON}


    \end{axis}
\end{tikzpicture}


==> fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t5_q1_h1_R0.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
%ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {-1,0,1},
          %  ylabel = {RMSE},
	    xlabel = {$y$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = -1,
	   xmax = 1,
	  %  ymin = 1e-10,
	   % ymax = 1,
%	legend cell align = left,
%       legend style = {nodes={scale=0.7, transform shape},
%           font = \tiny, 
%	    legend columns = 2,
%	   at={(axis cs:0,1.1)},
%	   anchor=north
 %     },
    ]
    
    \addplot+[black,mark=none,forget plot] coordinates {(0,0) (0,1.45e-3)};

    % plot PF1
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = pf1,
    ]{../fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t5_q1_h1_R0.txt};
  % \addlegendentry{PF(1)}
   
    % plot PF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = pf2,
    ]{../fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t5_q1_h1_R0.txt};
  % \addlegendentry{PF(2)}
   
    % plot CHK
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = chk,
    ]{../fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t5_q1_h1_R0.txt};
  % \addlegendentry{CHK}

    % plot CON
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = con,
    ]{../fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t5_q1_h1_R0.txt};
 %  \addlegendentry{CON}


    \end{axis}
\end{tikzpicture}


==> fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t5_q2_h1_R0.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
%ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {-0.05,0,0.05},
%scaled ticks = base 10:0,
scaled x ticks = false,
          %  ylabel = {RMSE},
	    xlabel = {$y$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = -0.05,
	   xmax = 0.05,
	 %   ymin = 1e-10,
	  %  ymax = 1,
%	legend cell align = left,
%       legend style = {nodes={scale=0.7, transform shape},
%           font = \tiny, 
%	    legend columns = 2,
%	   at={(axis cs:0,1.1)},
%	   anchor=north
 %     },
    ]

    \addplot+[black,mark=none,forget plot] coordinates {(0,0) (0,8e-2)};
    

    % plot PF1
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = pf1,
    ]{../fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t5_q2_h1_R0.txt};
  % \addlegendentry{PF(1)}
   
    % plot PF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = pf2,
    ]{../fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t5_q2_h1_R0.txt};
  % \addlegendentry{PF(2)}
   
    % plot CHK
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = chk,
    ]{../fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t5_q2_h1_R0.txt};
  % \addlegendentry{CHK}

    % plot CON
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = .8pt,
    ]
    table[
	    x = x,
	    y = con,
    ]{../fig/experiment_bernoulli_kde_h1_R0/experiment_bernoulli_kde1_t5_q2_h1_R0.txt};
 %  \addlegendentry{CON}


    \end{axis}
\end{tikzpicture}


==> fig/experiment_bernoulli_mean1/experiment_bernoulli_mean1_q1_R0.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
%ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {Estimate of $y(5)$},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
	legend cell align = left,
       legend style = {nodes={scale=0.7, transform shape},
           font = \tiny, 
	    legend columns = 2,
	   at={(axis cs:0,0.5)},
	   anchor=west
      },
    ]
 

    % plot PF1
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = pf1,
    ]{../fig/experiment_bernoulli_mean1/experiment_bernoulli_mean1_q1_R0.txt};
   \addlegendentry{PF(1)}
   
    % plot PF2
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = pf2,
    ]{../fig/experiment_bernoulli_mean1/experiment_bernoulli_mean1_q1_R0.txt};
   \addlegendentry{PF(2)}
   
    % plot CHK
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = chk,
    ]{../fig/experiment_bernoulli_mean1/experiment_bernoulli_mean1_q1_R0.txt};
   \addlegendentry{CHK}

    % plot CON
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = con,
    ]{../fig/experiment_bernoulli_mean1/experiment_bernoulli_mean1_q1_R0.txt};
   \addlegendentry{CON}




    \end{axis}
\end{tikzpicture}


==> fig/experiment_bernoulli_mean1/experiment_bernoulli_mean1_q1_R1.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
%ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {Estimate of $y(5)$},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
%	legend cell align = left,
%       legend style = {nodes={scale=0.7, transform shape},
%           font = \tiny, 
%	    legend columns = 2,
%	   at={(axis cs:0,0.45)},
%	   anchor=west
 %     },
    ]
 

    % plot PF1
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = pf1,
    ]{../fig/experiment_bernoulli_mean1/experiment_bernoulli_mean1_q1_R1.txt};
   %\addlegendentry{PF(1)}
   
    % plot PF2
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = pf2,
    ]{../fig/experiment_bernoulli_mean1/experiment_bernoulli_mean1_q1_R1.txt};
  % \addlegendentry{PF(2)}
   
    % plot CHK
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = chk,
    ]{../fig/experiment_bernoulli_mean1/experiment_bernoulli_mean1_q1_R1.txt};
  % \addlegendentry{CHK}

    % plot CON
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = con,
    ]{../fig/experiment_bernoulli_mean1/experiment_bernoulli_mean1_q1_R1.txt};
  % \addlegendentry{CON}




    \end{axis}
\end{tikzpicture}


==> fig/experiment_bernoulli_mean1/experiment_bernoulli_mean1_q2_R0.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
%ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {Estimate of $y(5)$},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
%	legend cell align = left,
%       legend style = {nodes={scale=0.7, transform shape},
%           font = \tiny, 
%	    legend columns = 2,
%	   at={(axis cs:0,0.45)},
%	   anchor=west
 %     },
    ]
 

    % plot PF1
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = pf1,
    ]{../fig/experiment_bernoulli_mean1/experiment_bernoulli_mean1_q2_R0.txt};
   %\addlegendentry{PF(1)}
   
    % plot PF2
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = pf2,
    ]{../fig/experiment_bernoulli_mean1/experiment_bernoulli_mean1_q2_R0.txt};
   %\addlegendentry{PF(2)}
   
    % plot CHK
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = chk,
    ]{../fig/experiment_bernoulli_mean1/experiment_bernoulli_mean1_q2_R0.txt};
   %\addlegendentry{CHK}

    % plot CON
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = con,
    ]{../fig/experiment_bernoulli_mean1/experiment_bernoulli_mean1_q2_R0.txt};
   %\addlegendentry{CON}




    \end{axis}
\end{tikzpicture}


==> fig/experiment_bernoulli_mean1/experiment_bernoulli_mean1_q2_R1.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
%ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {Estimate of $y(5)$},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
%	legend cell align = left,
%       legend style = {nodes={scale=0.7, transform shape},
%           font = \tiny, 
%	    legend columns = 2,
%	   at={(axis cs:0,0.45)},
%	   anchor=west
 %     },
    ]
 

    % plot PF1
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = pf1,
    ]{../fig/experiment_bernoulli_mean1/experiment_bernoulli_mean1_q2_R1.txt};
  % \addlegendentry{PF(1)}
   
    % plot PF2
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = pf2,
    ]{../fig/experiment_bernoulli_mean1/experiment_bernoulli_mean1_q2_R1.txt};
   %\addlegendentry{PF(2)}
   
    % plot CHK
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = chk,
    ]{../fig/experiment_bernoulli_mean1/experiment_bernoulli_mean1_q2_R1.txt};
  % \addlegendentry{CHK}

    % plot CON
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = con,
    ]{../fig/experiment_bernoulli_mean1/experiment_bernoulli_mean1_q2_R1.txt};
  % \addlegendentry{CON}




    \end{axis}
\end{tikzpicture}


==> fig/experiment_fitzhugh1/experiment_fitzhugh1_chi2_q1.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {Average $ \chi^2$},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
	legend cell align = left,
       legend style = {nodes={scale=0.7, transform shape},
           font = \tiny, 
	    legend columns = 1,
	   at={(axis cs:0,1000)},
	   anchor=west
      },
    ]
 

    % plot GT
    \addplot[
        mark = none,
        draw = black,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = chi2e,
    ]{../fig/experiment_fitzhugh1/experiment_fitzhugh1_chi2_q1.txt};
   \addlegendentry{$E$}   

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = sch,
    ]{../fig/experiment_fitzhugh1/experiment_fitzhugh1_chi2_q1.txt};
   \addlegendentry{SCH}
   
    % plot KF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ekf,
    ]{../fig/experiment_fitzhugh1/experiment_fitzhugh1_chi2_q1.txt};
   \addlegendentry{EKF}
   




    \end{axis}
\end{tikzpicture}


==> fig/experiment_fitzhugh1/experiment_fitzhugh1_chi2_q2.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {Average $ \chi^2$},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
%	legend cell align = left,
 %      legend style = {nodes={scale=0.7, transform shape},
  %         font = \tiny, 
%	    legend columns = 1,
%	   at={(axis cs:0,0.1)},
%	   anchor=west
 %     },
    ]
 

    % plot GT
    \addplot[
        mark = none,
        draw = black,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = chi2e,
    ]{../fig/experiment_fitzhugh1/experiment_fitzhugh1_chi2_q2.txt};
   %\addlegendentry{$E$}   

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = sch,
    ]{../fig/experiment_fitzhugh1/experiment_fitzhugh1_chi2_q2.txt};
   %\addlegendentry{SCH}
   
    % plot KF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ekf,
    ]{../fig/experiment_fitzhugh1/experiment_fitzhugh1_chi2_q2.txt};
  % \addlegendentry{EKF}
   




    \end{axis}
\end{tikzpicture}


==> fig/experiment_fitzhugh1/experiment_fitzhugh1_chi2_q3.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {Average $ \chi^2$},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
%	legend cell align = left,
 %      legend style = {nodes={scale=0.7, transform shape},
  %         font = \tiny, 
%	    legend columns = 1,
%	   at={(axis cs:0,0.1)},
%	   anchor=west
 %     },
    ]
 

    % plot GT
    \addplot[
        mark = none,
        draw = black,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = chi2e,
    ]{../fig/experiment_fitzhugh1/experiment_fitzhugh1_chi2_q3.txt};
   %\addlegendentry{$E$}   

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = sch,
    ]{../fig/experiment_fitzhugh1/experiment_fitzhugh1_chi2_q3.txt};
   %\addlegendentry{SCH}
   
    % plot KF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ekf,
    ]{../fig/experiment_fitzhugh1/experiment_fitzhugh1_chi2_q3.txt};
  % \addlegendentry{EKF}
   




    \end{axis}
\end{tikzpicture}


==> fig/experiment_fitzhugh1/experiment_fitzhugh1_chi2_q4.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {Average $ \chi^2$},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
%	legend cell align = left,
 %      legend style = {nodes={scale=0.7, transform shape},
  %         font = \tiny, 
%	    legend columns = 1,
%	   at={(axis cs:0,0.1)},
%	   anchor=west
 %     },
    ]
 

    % plot GT
    \addplot[
        mark = none,
        draw = black,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = chi2e,
    ]{../fig/experiment_fitzhugh1/experiment_fitzhugh1_chi2_q4.txt};
   %\addlegendentry{$E$}   

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = sch,
    ]{../fig/experiment_fitzhugh1/experiment_fitzhugh1_chi2_q4.txt};
   %\addlegendentry{SCH}
   
    % plot KF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ekf,
    ]{../fig/experiment_fitzhugh1/experiment_fitzhugh1_chi2_q4.txt};
  % \addlegendentry{EKF}
   




    \end{axis}
\end{tikzpicture}


==> fig/experiment_fitzhugh1/experiment_fitzhugh1_rmse_q1.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {RMSE},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
	legend cell align = left,
       legend style = {nodes={scale=0.7, transform shape},
           font = \tiny, 
	    legend columns = 1,
	   at={(axis cs:0,0.1)},
	   anchor=west
      },
    ]
    

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = sch,
    ]{../fig/experiment_fitzhugh1/experiment_fitzhugh1_rmse_q1.txt};
   \addlegendentry{SCH}
   
    % plot EKF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ekf,
    ]{../fig/experiment_fitzhugh1/experiment_fitzhugh1_rmse_q1.txt};
   \addlegendentry{EKF}

    \end{axis}
\end{tikzpicture}


==> fig/experiment_fitzhugh1/experiment_fitzhugh1_rmse_q2.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {RMSE},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
%	legend cell align = left,
%       legend style = {nodes={scale=0.7, transform shape},
%           font = \tiny, 
%	    legend columns = 1,
%	   at={(axis cs:0,0.001)},
%	   anchor=west
 %     },
    ]
    

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = sch,
    ]{../fig/experiment_fitzhugh1/experiment_fitzhugh1_rmse_q2.txt};
   %\addlegendentry{SCH}
   
    % plot EKF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ekf,
    ]{../fig/experiment_fitzhugh1/experiment_fitzhugh1_rmse_q2.txt};
   %\addlegendentry{EKF}

    \end{axis}
\end{tikzpicture}


==> fig/experiment_fitzhugh1/experiment_fitzhugh1_rmse_q3.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {RMSE},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
%	legend cell align = left,
%       legend style = {nodes={scale=0.7, transform shape},
%           font = \tiny, 
%	    legend columns = 1,
%	   at={(axis cs:0,0.001)},
%	   anchor=west
 %     },
    ]
    

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = sch,
    ]{../fig/experiment_fitzhugh1/experiment_fitzhugh1_rmse_q3.txt};
   %\addlegendentry{SCH}
   
    % plot EKF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ekf,
    ]{../fig/experiment_fitzhugh1/experiment_fitzhugh1_rmse_q3.txt};
   %\addlegendentry{EKF}

    \end{axis}
\end{tikzpicture}


==> fig/experiment_fitzhugh1/experiment_fitzhugh1_rmse_q4.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {RMSE},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
%	legend cell align = left,
%       legend style = {nodes={scale=0.7, transform shape},
%           font = \tiny, 
%	    legend columns = 1,
%	   at={(axis cs:0,0.001)},
%	   anchor=west
 %     },
    ]
    

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = sch,
    ]{../fig/experiment_fitzhugh1/experiment_fitzhugh1_rmse_q4.txt};
   %\addlegendentry{SCH}
   
    % plot EKF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ekf,
    ]{../fig/experiment_fitzhugh1/experiment_fitzhugh1_rmse_q4.txt};
   %\addlegendentry{EKF}

    \end{axis}
\end{tikzpicture}


==> fig/experiment_linear1/experiment_linear1_chi2_q1.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {Average $ \chi^2$},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
	legend cell align = left,
       legend style = {nodes={scale=0.7, transform shape},
           font = \tiny, 
	    legend columns = 1,
	   at={(axis cs:0,45)},
	   anchor=west
      },
    ]
 

    % plot GT
    \addplot[
        mark = none,
        draw = black,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = chi2e,
    ]{../fig/experiment_linear1/experiment_linear1_chi2_q1.txt};
   \addlegendentry{$E$}   

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = sch,
    ]{../fig/experiment_linear1/experiment_linear1_chi2_q1.txt};
   \addlegendentry{SCH}
   
    % plot KF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = kf,
    ]{../fig/experiment_linear1/experiment_linear1_chi2_q1.txt};
   \addlegendentry{KF}
   
    % plot KER
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ker,
    ]{../fig/experiment_linear1/experiment_linear1_chi2_q1.txt};
   \addlegendentry{KER}




    \end{axis}
\end{tikzpicture}


==> fig/experiment_linear1/experiment_linear1_chi2_q2.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {Average $ \chi^2$},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
%	legend cell align = left,
 %      legend style = {nodes={scale=0.7, transform shape},
  %         font = \tiny, 
%	    legend columns = 1,
%	   at={(axis cs:0,0.75)},
%	   anchor=west
 %     },
    ]
    

    % plot GT
    \addplot[
        mark = none,
        draw = black,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = chi2e,
    ]{../fig/experiment_linear1/experiment_linear1_chi2_q2.txt};

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = sch,
    ]{../fig/experiment_linear1/experiment_linear1_chi2_q2.txt};

    % plot KF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = kf,
    ]{../fig/experiment_linear1/experiment_linear1_chi2_q2.txt};

   
    % plot KER
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = ker,
    ]{../fig/experiment_linear1/experiment_linear1_chi2_q2.txt};





    \end{axis}
\end{tikzpicture}


==> fig/experiment_linear1/experiment_linear1_chi2_q3.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {Average $ \chi^2$},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
%	legend cell align = left,
 %      legend style = {nodes={scale=0.7, transform shape},
  %         font = \tiny, 
%	    legend columns = 1,
%	   at={(axis cs:0,0.75)},
%	   anchor=west
 %     },
    ]
 

    % plot GT
    \addplot[
        mark = none,
        draw = black,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = chi2e,
    ]{../fig/experiment_linear1/experiment_linear1_chi2_q3.txt};

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = sch,
    ]{../fig/experiment_linear1/experiment_linear1_chi2_q3.txt};

    % plot KF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = kf,
    ]{../fig/experiment_linear1/experiment_linear1_chi2_q3.txt};

   
    % plot KER
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = ker,
    ]{../fig/experiment_linear1/experiment_linear1_chi2_q3.txt};





    \end{axis}
\end{tikzpicture}


==> fig/experiment_linear1/experiment_linear1_chi2_q4.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {Average $ \chi^2$},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
%	legend cell align = left,
 %      legend style = {nodes={scale=0.7, transform shape},
  %         font = \tiny, 
%	    legend columns = 1,
%	   at={(axis cs:0,0.75)},
%	   anchor=west
 %     },
    ]
    

    % plot GT
    \addplot[
        mark = none,
        draw = black,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = chi2e,
    ]{../fig/experiment_linear1/experiment_linear1_chi2_q4.txt};

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = sch,
    ]{../fig/experiment_linear1/experiment_linear1_chi2_q4.txt};

    % plot KF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = kf,
    ]{../fig/experiment_linear1/experiment_linear1_chi2_q4.txt};

   
    % plot KER
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = ker,
    ]{../fig/experiment_linear1/experiment_linear1_chi2_q4.txt};





    \end{axis}
\end{tikzpicture}


==> fig/experiment_linear1/experiment_linear1_chi2_q5.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {Average $ \chi^2$},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
%	legend cell align = left,
 %      legend style = {nodes={scale=0.7, transform shape},
  %         font = \tiny, 
%	    legend columns = 1,
%	   at={(axis cs:0,0.75)},
%	   anchor=west
 %     },
    ]
    

    % plot GT
    \addplot[
        mark = none,
        draw = black,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = chi2e,
    ]{../fig/experiment_linear1/experiment_linear1_chi2_q5.txt};

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = sch,
    ]{../fig/experiment_linear1/experiment_linear1_chi2_q5.txt};

    % plot KF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = kf,
    ]{../fig/experiment_linear1/experiment_linear1_chi2_q5.txt};

   
    % plot KER
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = ker,
    ]{../fig/experiment_linear1/experiment_linear1_chi2_q5.txt};





    \end{axis}
\end{tikzpicture}


==> fig/experiment_linear1/experiment_linear1_chi2_q6.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {Average $ \chi^2$},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
%	legend cell align = left,
 %      legend style = {nodes={scale=0.7, transform shape},
  %         font = \tiny, 
%	    legend columns = 1,
%	   at={(axis cs:0,0.75)},
%	   anchor=west
 %     },
    ]


    % plot GT
    \addplot[
        mark = none,
        draw = black,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = chi2e,
    ]{../fig/experiment_linear1/experiment_linear1_chi2_q6.txt};

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = sch,
    ]{../fig/experiment_linear1/experiment_linear1_chi2_q5.txt};

    % plot KF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = kf,
    ]{../fig/experiment_linear1/experiment_linear1_chi2_q5.txt};

   
    % plot KER
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = ker,
    ]{../fig/experiment_linear1/experiment_linear1_chi2_q5.txt};





    \end{axis}
\end{tikzpicture}


==> fig/experiment_linear1/experiment_linear1_rmse_q1.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {RMSE},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
	legend cell align = left,
       legend style = {nodes={scale=0.7, transform shape},
           font = \tiny, 
	    legend columns = 1,
	   at={(axis cs:0,5)},
	   anchor=west
      },
    ]
    

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = sch,
    ]{../fig/experiment_linear1/experiment_linear1_rmse_q1.txt};
   \addlegendentry{SCH}
   
    % plot KF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = kf,
    ]{../fig/experiment_linear1/experiment_linear1_rmse_q1.txt};
   \addlegendentry{KF}
   
    % plot KER
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ker,
    ]{../fig/experiment_linear1/experiment_linear1_rmse_q1.txt};
   \addlegendentry{KER}




    \end{axis}
\end{tikzpicture}


==> fig/experiment_linear1/experiment_linear1_rmse_q2.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {RMSE},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
%	legend cell align = left,
 %      legend style = {nodes={scale=0.7, transform shape},
  %         font = \tiny, 
%	    legend columns = 1,
%	   at={(axis cs:0,0.75)},
%	   anchor=west
 %     },
    ]
    

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = sch,
    ]{../fig/experiment_linear1/experiment_linear1_rmse_q2.txt};

    % plot KF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = kf,
    ]{../fig/experiment_linear1/experiment_linear1_rmse_q2.txt};

   
    % plot KER
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = ker,
    ]{../fig/experiment_linear1/experiment_linear1_rmse_q2.txt};





    \end{axis}
\end{tikzpicture}


==> fig/experiment_linear1/experiment_linear1_rmse_q3.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {RMSE},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
%	legend cell align = left,
 %      legend style = {nodes={scale=0.7, transform shape},
  %         font = \tiny, 
%	    legend columns = 1,
%	   at={(axis cs:0,0.75)},
%	   anchor=west
 %     },
    ]
    

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = sch,
    ]{../fig/experiment_linear1/experiment_linear1_rmse_q3.txt};

   
    % plot KF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = kf,
    ]{../fig/experiment_linear1/experiment_linear1_rmse_q3.txt};

   
    % plot KER
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = ker,
    ]{../fig/experiment_linear1/experiment_linear1_rmse_q3.txt};





    \end{axis}
\end{tikzpicture}


==> fig/experiment_linear1/experiment_linear1_rmse_q4.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {RMSE},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
%	legend cell align = left,
 %      legend style = {nodes={scale=0.7, transform shape},
  %         font = \tiny, 
%	    legend columns = 1,
%	   at={(axis cs:0,0.75)},
%	   anchor=west
 %     },
    ]
    

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = sch,
    ]{../fig/experiment_linear1/experiment_linear1_rmse_q4.txt};
   
    % plot KF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = kf,
    ]{../fig/experiment_linear1/experiment_linear1_rmse_q4.txt};
   
    % plot KER
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = ker,
    ]{../fig/experiment_linear1/experiment_linear1_rmse_q4.txt};




    \end{axis}
\end{tikzpicture}


==> fig/experiment_linear1/experiment_linear1_rmse_q5.tex <==
\begin{tikzpicture}
    \begin{axis}[
 %  title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {RMSE},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
%	legend cell align = left,
 %      legend style = {nodes={scale=0.7, transform shape},
  %         font = \tiny, 
%	    legend columns = 1,
%	   at={(axis cs:0,0.75)},
%	   anchor=west
 %     },
    ]
    

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = sch,
    ]{../fig/experiment_linear1/experiment_linear1_rmse_q5.txt};
   
    % plot KF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = kf,
    ]{../fig/experiment_linear1/experiment_linear1_rmse_q5.txt};
   
    % plot KER
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = ker,
    ]{../fig/experiment_linear1/experiment_linear1_rmse_q5.txt};



    \end{axis}
\end{tikzpicture}


==> fig/experiment_linear1/experiment_linear1_rmse_q6.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {RMSE},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
%	legend cell align = left,
 %      legend style = {nodes={scale=0.7, transform shape},
  %         font = \tiny, 
%	    legend columns = 1,
%	   at={(axis cs:0,0.75)},
%	   anchor=west
 %     },
    ]
    

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = sch,
    ]{../fig/experiment_linear1/experiment_linear1_rmse_q6.txt};

   
    % plot KF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = kf,
    ]{../fig/experiment_linear1/experiment_linear1_rmse_q6.txt};
   
    % plot KER
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = 0.8pt,
    ]
    table[
	    x = h,
	    y = ker,
    ]{../fig/experiment_linear1/experiment_linear1_rmse_q6.txt};




    \end{axis}
\end{tikzpicture}


==> fig/experiment_logistic1/experiment_logistic1_chi2_q1.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {Average $ \chi^2$},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
	legend cell align = left,
       legend style = {nodes={scale=0.7, transform shape},
           font = \tiny, 
	    legend columns = 1,
	   at={(axis cs:0,0.1)},
	   anchor=west
      },
    ]
 

    % plot GT
    \addplot[
        mark = none,
        draw = black,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = chi2e,
    ]{../fig/experiment_logistic1/experiment_logistic1_chi2_q1.txt};
   \addlegendentry{$E$}   

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = sch,
    ]{../fig/experiment_logistic1/experiment_logistic1_chi2_q1.txt};
   \addlegendentry{SCH}
   
    % plot KF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ekf,
    ]{../fig/experiment_logistic1/experiment_logistic1_chi2_q1.txt};
   \addlegendentry{KF}
   
    % plot KER
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ker,
    ]{../fig/experiment_logistic1/experiment_logistic1_chi2_q1.txt};
   \addlegendentry{KER}

    % plot UKF
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ukf,
    ]{../fig/experiment_logistic1/experiment_logistic1_chi2_q1.txt};
   \addlegendentry{UKF}




    \end{axis}
\end{tikzpicture}


==> fig/experiment_logistic1/experiment_logistic1_chi2_q2.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {Average $ \chi^2$},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
%	legend cell align = left,
%       legend style = {nodes={scale=0.7, transform shape},
%           font = \tiny, 
%	    legend columns = 1,
%	   at={(axis cs:0,0.1)},
%	   anchor=west
%      },
    ]
 

    % plot GT
    \addplot[
        mark = none,
        draw = black,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = chi2e,
    ]{../fig/experiment_logistic1/experiment_logistic1_chi2_q2.txt};
   %\addlegendentry{$E$}   

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = sch,
    ]{../fig/experiment_logistic1/experiment_logistic1_chi2_q2.txt};
   %\addlegendentry{SCH}
   
    % plot KF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ekf,
    ]{../fig/experiment_logistic1/experiment_logistic1_chi2_q2.txt};
  % \addlegendentry{KF}
   
    % plot KER
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ker,
    ]{../fig/experiment_logistic1/experiment_logistic1_chi2_q2.txt};
   %\addlegendentry{KER}

    % plot UKF
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ukf,
    ]{../fig/experiment_logistic1/experiment_logistic1_chi2_q2.txt};
 %  \addlegendentry{KER}




    \end{axis}
\end{tikzpicture}


==> fig/experiment_logistic1/experiment_logistic1_chi2_q3.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {Average $ \chi^2$},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
%	legend cell align = left,
%       legend style = {nodes={scale=0.7, transform shape},
%           font = \tiny, 
%	    legend columns = 1,
%	   at={(axis cs:0,0.1)},
%	   anchor=west
%      },
    ]
 

    % plot GT
    \addplot[
        mark = none,
        draw = black,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = chi2e,
    ]{../fig/experiment_logistic1/experiment_logistic1_chi2_q3.txt};
   %\addlegendentry{$E$}   

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = sch,
    ]{../fig/experiment_logistic1/experiment_logistic1_chi2_q3.txt};
   %\addlegendentry{SCH}
   
    % plot KF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ekf,
    ]{../fig/experiment_logistic1/experiment_logistic1_chi2_q3.txt};
  % \addlegendentry{KF}
   
    % plot KER
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ker,
    ]{../fig/experiment_logistic1/experiment_logistic1_chi2_q3.txt};
   %\addlegendentry{KER}

    % plot UKF
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ukf,
    ]{../fig/experiment_logistic1/experiment_logistic1_chi2_q3.txt};
 %  \addlegendentry{KER}




    \end{axis}
\end{tikzpicture}


==> fig/experiment_logistic1/experiment_logistic1_chi2_q4.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {Average $ \chi^2$},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
%	legend cell align = left,
%       legend style = {nodes={scale=0.7, transform shape},
%           font = \tiny, 
%	    legend columns = 1,
%	   at={(axis cs:0,0.1)},
%	   anchor=west
%      },
    ]
 

    % plot GT
    \addplot[
        mark = none,
        draw = black,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = chi2e,
    ]{../fig/experiment_logistic1/experiment_logistic1_chi2_q4.txt};
   %\addlegendentry{$E$}   

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = sch,
    ]{../fig/experiment_logistic1/experiment_logistic1_chi2_q4.txt};
   %\addlegendentry{SCH}
   
    % plot KF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ekf,
    ]{../fig/experiment_logistic1/experiment_logistic1_chi2_q4.txt};
  % \addlegendentry{KF}
   
    % plot KER
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ker,
    ]{../fig/experiment_logistic1/experiment_logistic1_chi2_q4.txt};
   %\addlegendentry{KER}

    % plot UKF
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ukf,
    ]{../fig/experiment_logistic1/experiment_logistic1_chi2_q4.txt};
 %  \addlegendentry{KER}




    \end{axis}
\end{tikzpicture}


==> fig/experiment_logistic1/experiment_logistic1_rmse_q1.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {RMSE},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
	legend cell align = left,
       legend style = {nodes={scale=0.7, transform shape},
           font = \tiny, 
	    legend columns = 1,
	   at={(axis cs:0,0.001)},
	   anchor=west
      },
    ]
    

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = sch,
    ]{../fig/experiment_logistic1/experiment_logistic1_rmse_q1.txt};
   \addlegendentry{SCH}
   
    % plot EKF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ekf,
    ]{../fig/experiment_logistic1/experiment_logistic1_rmse_q1.txt};
   \addlegendentry{EKF}
   
    % plot KER
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ker,
    ]{../fig/experiment_logistic1/experiment_logistic1_rmse_q1.txt};
   \addlegendentry{KER}

    % plot UKF
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ukf,
    ]{../fig/experiment_logistic1/experiment_logistic1_rmse_q1.txt};
   \addlegendentry{UKF}


    \end{axis}
\end{tikzpicture}


==> fig/experiment_logistic1/experiment_logistic1_rmse_q2.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {RMSE},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
%	legend cell align = left,
%       legend style = {nodes={scale=0.7, transform shape},
%           font = \tiny, 
%	    legend columns = 1,
%	   at={(axis cs:0,0.001)},
%	   anchor=west
%      },
    ]
    

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = sch,
    ]{../fig/experiment_logistic1/experiment_logistic1_rmse_q2.txt};
   %\addlegendentry{SCH}
   
    % plot EKF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ekf,
    ]{../fig/experiment_logistic1/experiment_logistic1_rmse_q2.txt};
   %\addlegendentry{KF}
   
    % plot KER
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ker,
    ]{../fig/experiment_logistic1/experiment_logistic1_rmse_q2.txt};
   %\addlegendentry{KER}

    % plot UKF
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ukf,
    ]{../fig/experiment_logistic1/experiment_logistic1_rmse_q2.txt};
   %\addlegendentry{UKF}


    \end{axis}
\end{tikzpicture}


==> fig/experiment_logistic1/experiment_logistic1_rmse_q3.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {RMSE},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
%	legend cell align = left,
%       legend style = {nodes={scale=0.7, transform shape},
%           font = \tiny, 
%	    legend columns = 1,
%	   at={(axis cs:0,0.001)},
%	   anchor=west
%      },
    ]
    

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = sch,
    ]{../fig/experiment_logistic1/experiment_logistic1_rmse_q3.txt};
   %\addlegendentry{SCH}
   
    % plot EKF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ekf,
    ]{../fig/experiment_logistic1/experiment_logistic1_rmse_q3.txt};
   %\addlegendentry{KF}
   
    % plot KER
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ker,
    ]{../fig/experiment_logistic1/experiment_logistic1_rmse_q3.txt};
   %\addlegendentry{KER}

    % plot UKF
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ukf,
    ]{../fig/experiment_logistic1/experiment_logistic1_rmse_q3.txt};
   %\addlegendentry{UKF}


    \end{axis}
\end{tikzpicture}


==> fig/experiment_logistic1/experiment_logistic1_rmse_q4.tex <==
\begin{tikzpicture}
    \begin{axis}[
%   title = Solution estimates:,
%     	 width=9cm,
%    	  height=4cm,
  width	= 0.5\columnwidth,
%  height	= 0.45\columnwidth,
  height	= 0.45\columnwidth,
%	    xlabel	= {$t$},
%	    ylabel	= {$\lambda(t)$},
ymode = log,
            ticklabel style = {font=\tiny},
  xlabel style = {font=\scriptsize},
  ylabel style = {font=\scriptsize},
  xtick = {0,0.05,1e-1},
            ylabel = {RMSE},
	    xlabel = {$h$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%       ylabel near ticks,
%ylabel shift = -0.5cm,
% 	hide x axis,
% 	hide y axis,
%     grid = major,
	   xmin = 0,
	   xmax = 0.1,
%	    ymin = 0,
%	    ymax = 1,
%	legend cell align = left,
%       legend style = {nodes={scale=0.7, transform shape},
%           font = \tiny, 
%	    legend columns = 1,
%	   at={(axis cs:0,0.001)},
%	   anchor=west
%      },
    ]
    

    % plot SCH
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = sch,
    ]{../fig/experiment_logistic1/experiment_logistic1_rmse_q4.txt};
   %\addlegendentry{SCH}
   
    % plot EKF
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ekf,
    ]{../fig/experiment_logistic1/experiment_logistic1_rmse_q4.txt};
   %\addlegendentry{KF}
   
    % plot KER
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ker,
    ]{../fig/experiment_logistic1/experiment_logistic1_rmse_q4.txt};
   %\addlegendentry{KER}

    % plot UKF
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = .8pt,
    ]
    table[
	    x = h,
	    y = ukf,
    ]{../fig/experiment_logistic1/experiment_logistic1_rmse_q4.txt};
   %\addlegendentry{UKF}


    \end{axis}
\end{tikzpicture}

